Tensor calculus with open-source software: the SageManifolds project

The SageManifolds project aims at extending the mathematics software system Sage towards differential geometry and tensor calculus. Like Sage, SageManifolds is free, open-source and is based on the Python programming language. We discuss here some details of the implementation, which relies on Sage's parent/element framework, and present a concrete example of use.

==> domain_classes_tikz.tex <==
\begin{tikzpicture}[font=\small, node distance=0.5cm, minimum
height=2em, auto]

\node[native]
(unique_represenation){UniqueRepresentation};

\node[native, right=of unique_represenation]
(parent){Parent};

\coordinate (Middle) at ($(unique_represenation)!0.5!(parent)$);

\node[diff, below=1.5cm of Middle]
(domain) {ManifoldSubset\\ {\scriptsize {\it element:} ManifoldPoint}};

\path[line] (domain) -- (unique_represenation);
\path[line] (domain) -- node [near start, yshift=-1em, xshift=6em]
{\footnotesize {\it category:} Sets} (parent);

\node[diff, below=of domain]
(opendomain) {ManifoldOpenSubset};

\path[line] (opendomain) -- (domain);

\node[diff, below=of opendomain]
(manifold) {Manifold};

\path[line] (manifold) -- (opendomain);

\node[diff, below=of manifold]
(submanifold) {Submanifold};
\path[line] (submanifold) -- (manifold);

\node[diff, right=of submanifold]
(realline) {RealLine};
\path[line] (realline) -- (manifold);
%
\node[native, right=1.5cm of parent]
(element){Element};

\node[diff, below=1.225cm of element]
(point){ManifoldPoint};

\path[line] (point) -- (element);

% legend 

\node[native_legend, left=5cm of opendomain]
(native_legend){};
\node[empty, right=0.5em of native_legend]
{Native \soft{Sage} class};

\node[diff_legend, below=1.em of native_legend]
(diff_legend){};
\node[empty, right=0.5em of diff_legend]
{\soft{SageManifolds} class\\ \footnotesize (differential part)};

\end{tikzpicture}


==> module_classes_tikz.tex <==
\begin{tikzpicture}[font=\footnotesize, node distance=0.75cm, minimum
height=2em, auto]

\node[native]
(unique_represenation){UniqueRepresentation};

\node[native, right=of unique_represenation]
(parent){Parent};

\coordinate (Middle) at ($(unique_represenation)!0.5!(parent)$);

\node[diff, below=3.5cm of Middle]
(vectorfieldmodule)
{VectorFieldModule\\
{\scriptsize {\it ring:} ScalarFieldAlgebra}\\
{\scriptsize {\it element:} VectorField}};

\path[line] (vectorfieldmodule) -- (unique_represenation);
\path[line] (vectorfieldmodule) -- node [near start, yshift=5em,
xshift=2.2em, rotate=70]
{\footnotesize {\it category:} Modules} (parent);

\node[diff, left=of vectorfieldmodule]
(tensorfieldmodule)
{TensorFieldModule\\
{\scriptsize {\it ring:} ScalarFieldAlgebra}\\
{\scriptsize {\it element:} TensorField}};

\path[line] (tensorfieldmodule) -- (unique_represenation);
\path[line] (tensorfieldmodule) -- node [near start, xshift=3em,
yshift=1.5em, rotate=35]
{\footnotesize {\it category:} Modules} (parent);

\node[diff, below=of vectorfieldmodule](vectorfieldfreemodule)
{VectorFieldFreeModule\\
{\scriptsize {\it ring:} ScalarFieldAlgebra}\\
{\scriptsize {\it element:} VectorFieldParal}};

\node[diff, below=of vectorfieldfreemodule](tensorfieldfreemodule)
{TensorFieldFreeModule\\
{\scriptsize {\it ring:} ScalarFieldAlgebra}\\
{\scriptsize {\it element:} TensorFieldParal}};

\node[alg, right=1cm of vectorfieldmodule](finiterankfreemodule)
{FiniteRankFreeModule\\
{\scriptsize {\it ring:} CommutativeRing}\\
{\scriptsize {\it element:} FiniteRankFreeModuleElement}};

\node[alg, right=of vectorfieldfreemodule](tensorfreemodule)
{TensorFreeModule\\
{\scriptsize {\it element:}}\\
{\scriptsize FreeModuleTensor}};

\node[diff, right=of tensorfreemodule](tangentspace)
{TangentSpace\\
{\scriptsize {\it ring:} SR}\\
{\scriptsize {\it element:}}\\
{\scriptsize TangentVector}};

\path[line] (finiterankfreemodule) -- (unique_represenation);
\path[line] (finiterankfreemodule) -- node [near start,
xshift=2.5em, rotate=-47]
{\footnotesize {\it category:} Modules} (parent);

\path[line] (tangentspace) -- (finiterankfreemodule);
\path[line] (tensorfreemodule) -- (finiterankfreemodule);

\path[line] (vectorfieldfreemodule) -- (finiterankfreemodule);
\path[line] (tensorfieldfreemodule) -- (tensorfreemodule);

% legend 
\node[native_legend, left=4cm of vectorfieldfreemodule]
(native_legend){};
\node[empty, right=0.5em of native_legend]
{Native \Sage{} class};

\node[alg_legend, below=1.em of native_legend]
(alg_legend){};
\node[empty, right=0.5em of alg_legend]
{\SM{} class\\ \footnotesize (algebraic part)};

\node[diff_legend, below=1.5em of alg_legend]
(diff_legend){};
\node[empty, right=0.5em of diff_legend]
{\SM{} class\\ \footnotesize (differential part)};

\end{tikzpicture}


==> scalar_classes_tikz.tex <==
\begin{tikzpicture}[font=\small, node distance=0.5cm, minimum height=2em, auto]

\node[native]
(unique_represenation){UniqueRepresentation};

\node[native, right=of unique_represenation]
(parent){Parent};

\coordinate (Middle) at ($(unique_represenation)!0.5!(parent)$);

\node[diff, below=1.5cm of Middle]
(scalar_field_algebra)
{ScalarFieldAlgebra\\
{\scriptsize {\it ring:} SR}\\
{\scriptsize {\it element:} ScalarField}};

\path[line] (scalar_field_algebra) -- (unique_represenation);
\path[line] (scalar_field_algebra) -- node [near start, yshift=-1em,
xshift=13em]
{\footnotesize {\it category:} CommutativeAlgebras} (parent);

\node[native, right=3cm of parent]
(caelement){CommutativeAlgebraElement};

\node[diff, below=1.25cm of caelement](scalarfield)
{ScalarField\\ \scriptsize{\it parent:} ScalarFieldAlgebra};

\path[line] (scalarfield) -- (caelement);

\node[diff, below=of scalarfield](zeroscalarfield)
{ZeroScalarField\\ \scriptsize {\it parent:} ScalarFieldAlgebra};

\path[line] (zeroscalarfield) -- (scalarfield);

% legend 

\node[native_legend, left=8cm of zeroscalarfield]
(native_legend){};
\node[empty, right=0.5em of native_legend]
{Native \Sage{} class};

\node[diff_legend, below=1.em of native_legend]
(diff_legend){};
\node[empty, right=0.5em of diff_legend]
{\SM{} class\\ \footnotesize (differential part)};

\end{tikzpicture}


==> tensorfield_classes_tikz.tex <==
\begin{tikzpicture}[font=\small, node distance=0.5cm, minimum
height=2em, auto]

\node[diff](tensorfield)
{TensorField\\ \scriptsize {\it parent:}\\ \scriptsize
TensorFieldModule};

\node[diff, below=of tensorfield](vectorfield)
{VectorField\\ \scriptsize {\it parent:}\\ \scriptsize
VectorFieldModule};

\path[line] (vectorfield) -- (tensorfield);

\node[diff, right=of vectorfield](tensorfieldparal)
{TensorFieldParal\\ \scriptsize {\it parent:}\\ \scriptsize
TensorFieldFreeModule};

\node[diff, below=of tensorfieldparal](Vectorfieldparal)
{VectorFieldParal\\ \scriptsize {\it parent:}\\ \scriptsize
VectorFieldFreeModule};

\path[line] (Vectorfieldparal) -- (tensorfieldparal);
\path[line] (Vectorfieldparal) -- (vectorfield);
\path[line] (tensorfieldparal) -- (tensorfield);

\node[alg, right=6cm of tensorfield](freemoduletensor)
{FreeModuleTensor\\ \scriptsize {\it parent:}\\ \scriptsize
TensorFreeModule};

\node[alg, below=of freemoduletensor](finiterankfreemoduleelement)
{FiniteRankFreeModuleElement\\ \scriptsize {\it parent:}\\ \scriptsize
FiniteRankFreeModule};

\node[diff, below=of finiterankfreemoduleelement](tangentvector)
{TangentVector\\ \scriptsize {\it parent:}\\ \scriptsize
TangentSpace};

\node[native, above=4cm of tensorfieldparal]
(element){Element};

\node[native, below=of element]
(module_element){ModuleElement\\ {\scriptsize {\it parent:} Module}};

\path[line] (module_element) -- (element);

\path[line] (tensorfield) -- (module_element);

\path[line] (finiterankfreemoduleelement) -- (freemoduletensor);
\path[line] (Vectorfieldparal) -- (finiterankfreemoduleelement);

\path[line] (tangentvector) -- (finiterankfreemoduleelement);

\path[line] (tensorfieldparal) -- (freemoduletensor);

\path[line] (freemoduletensor) -- (module_element);

% legend 
\node[native_legend, left=4cm of Vectorfieldparal]
(native_legend){};
\node[empty, right=0.5em of native_legend]
{Native \Sage{} class};

\node[alg_legend, below=1.em of native_legend]
(alg_legend){};
\node[empty, right=0.5em of alg_legend]
{\SM{} class\\ \footnotesize (algebraic part)};

\node[diff_legend, below=1.5em of alg_legend]
(diff_legend){};
\node[empty, right=0.5em of diff_legend]
{\SM{} class\\ \footnotesize (differential part)};

\end{tikzpicture}


==> tensorfield_structure_tikz.tex <==
\begin{tikzpicture}[font=\footnotesize, remember picture,
node distance=0.5em, minimum height=0.5em, auto]

\node[tens, align=center](tensorfield)
{\code{TensorField}\\ \normalsize $T$};

% Restrictions
\node[dict, below=of tensorfield](restrictions){
\begin{tikzpicture}
  \node[empty, align=left](description)
  {\bf dictionary \textcolor{red}{\code{TensorField.\_restrictions}}};
  \node[empty, below left=of description](domain1)
  {domain 1:\\ {\normalsize $U_1$}};
  \node[tens, right=0em of domain1](tensorfield1)
  {\code{TensorFieldParal}\\
  {\normalsize $T|_{U_1}=T^a_{\ \, b} e_a\otimes
e^b=T^{\hat{a}}_{\ \, \hat{b}}\varepsilon_{\hat{a}}\otimes
\varepsilon^{\hat{b}}=\dots$}};
  \node[empty, right=of tensorfield1](domain2)
  {domain 2:\\ {\normalsize $U_2$}};
  \node[tens, align=center, right=0em of domain2](tensorfield2)
  {\code{TensorFieldParal}\\ {\normalsize $T|_{U_2}$}};
  \node[empty, right=of tensorfield2](more)
  {\large $\dots$};
\end{tikzpicture}
};

% Components
\node[dict, below=of restrictions](components){
\begin{tikzpicture}
  \node[empty, align=left](description)
  {\bf dictionary
\textcolor{red}{\code{TensorFieldParal.\_components}}};
  \node[empty, below left=of description](frame1)
  {frame 1:\\ {\normalsize $(e_a)$}};
  \node[tens, right=0em of frame1](components1)
  {\code{Components}\\
  {\normalsize $(T^a_{\ \, b})_{1\le a,\,b\,\le n}$}};
  \node[empty, right=of components1](frame2)
  {frame 2:\\ {\normalsize $(\varepsilon_{\hat{a}})$}};
  \node[tens, right=0em of frame2](components2)
  {\code{Components}\\
  {\normalsize $(T^{\hat{a}}_{\ \, \hat{b}})_{1\le
\hat{a},\,\hat{b}\,\le n}$}};
  \node[empty, right=of components2](more)
  {\large $\dots$};
\end{tikzpicture}
};

% comp Scalarfields 
\node[dict, below=of components](comp){
\begin{tikzpicture}
  \node[empty, align=left](description)
  {\bf dictionary \textcolor{red}{\code{Components.\_comp}}};
  \node[empty, below left=of description](comp1)
  {\normalsize $(1,1):$};
  \node[tens, align=center, right=0em of comp1](scalarfield1)
  {\code{ScalarField}\\
  {\normalsize $T^1_{\ \, 1}$}};
  \node[empty, right=of scalarfield1](comp2)
  {\normalsize $(1,2):$};
  \node[tens, align=center, right=0em of comp2](scalarfield2)
  {\code{ScalarField}\\
  {\normalsize $T^1_{\ \, 2}$}};
  \node[empty, right=of scalarfield2](more)
  {\large $\dots$};
\end{tikzpicture}
};

% Scalarfield express 
\node[dict, below=of comp](express){
\begin{tikzpicture}
  \node[empty, align=left](description)
  {\bf dictionary \textcolor{red}{\code{ScalarField.\_express}}};
  \node[empty, below left=of description](chart1)
  {chart 1:\\
  {\normalsize $\left(x^a\right)$}};
  \node[tens, right=0em of chart1](functionchart1)
  {\code{FunctionChart}\\
  {\normalsize $T^1_{\ \, 1}\left(x^1,\dots,x^n\right)$}};
  \node[empty, right=of functionchart1](chart2)
  {chart 2:\\
  {\normalsize $\left(y^a\right)$}};
  \node[tens, right=0em of chart2](functionchart2)
  {\code{FunctionChart}\\
  {\normalsize $T^1_{\ \, 1}\left(y^1,\dots,y^n\right)$}};
  \node[empty, right=of functionchart2](more)
  {\large $\dots$};
\end{tikzpicture}
};

% expressions 
\node[tens, below=2em of functionchart1](express1)
{\code{Expression}\\
{\normalsize $x^1\cos x^2$}};
\node[tens, below=2em of functionchart2](express2)
{\code{Expression}\\
{\normalsize $\left(y^1 + y^2\right)\cos\left(y^1 - y^2\right)$}};

% lines 
\draw[thick, line width=0.2em, black!60,-] (restrictions) --
(tensorfield);
\draw[thick, line width=0.2em, black!60,-] (components) --
(tensorfield1);
\draw[thick, line width=0.2em, black!60,-] (comp) -- (components1);
\draw[thick, line width=0.2em, black!60,-] (express) -- (scalarfield1);
\draw[thick, line width=0.2em, black!60,-] (express1) --
(functionchart1);
\draw[thick, line width=0.2em, black!60,-] (express2) --
(functionchart2);

\end{tikzpicture}

